gSPICE: Model-Based Event Shedding in Complex Event Processing

Overload situations, in the presence of resource limitations, in complex event processing (CEP) systems are typically handled using load shedding to maintain a given latency bound. However, load shedding might negatively impact the quality of results (QoR). To minimize the shedding impact on QoR, CEP researchers propose shedding approaches that drop events/internal state with the lowest importances/utilities. In both black-box and white-box shedding approaches, different features are used to predict these utilities. In this work, we propose a novel black-box shedding approach that uses a new set of features to drop events from the input event stream to maintain a given latency bound. Our approach uses a probabilistic model to predict these event utilities. Moreover, our approach uses Zobrist hashing and well-known machine learning models, e.g., decision trees and random forests, to handle the predicted event utilities. Through extensive evaluations on several synthetic and two real-world datasets and a representative set of CEP queries, we show that, in the majority of cases, our load shedding approach outperforms state-of-the-art black-box load shedding approaches, w.r.t. QoR.

==> figures/tikz/event-context-importance.tikz <==
% !TeX root = ../../paper.tex


\definecolor{w1Color}{rgb}{1,0,0}
\definecolor{w2Color}{rgb}{137,0,255}
\definecolor{w3Color}{rgb}{0,0,1}
\tikzset{
	label style/.style={font=\huge\bf, color=black},
	rectangle style/.style ={color= black, line width=1pt }, 
	arrow style right/.style={color=black, line width=1pt, -{>[scale=2.5, length=4, width=2]}}, 
	arrow style left/.style= {color=black, line width=1pt, {<[scale=2.5, length=4, width=2]}-}, 
%	line style/.style={ line width=1pt},
	node pattern style/.style= {shorten >=1pt, node distance=3cm,on grid,auto, line width=1pt,  initial distance= 0.5cm},	
	node pm style/.style= { shorten >=1pt, node distance=2 cm,on grid,auto, line width=1pt},	
	big font/.style={font=\fontsize{8.0}{9.0}\selectfont},
	every node/.style={big font},
	every state/.style={minimum size=0pt, inner sep=2pt}
}

\begin{tikzpicture}[xscale= 1,yscale=0.5]

\def\events{{"$X_4$","$R_3$", "$R_2$", "$R_1$", "$R_0$"}}
\def\XStart{0}
\def\YStart{0}
\def\SquareSize{1}
\foreach \n in {0,...,4}
{
	\ifthenelse{\equal{\n}{0}}
	{
		\draw[rectangle style, rounded corners=3pt, big font] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize) node [color=blue, pos= 0.5, big font] { \pgfmathparse{\events[\n]}\pgfmathresult};
	}
	{
		\draw[rectangle style, rounded corners=3pt, big font ] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize) node [color=black, pos= 0.5] {\pgfmathparse{\events[\n]}\pgfmathresult};
	};
};
\draw[label style, line width=1pt,decorate,decoration={brace,amplitude=10pt, mirror}, big font] (1,-0.1) -- (5,-0.1) node[midway, below=10pt, name=context] {$\omega^{X_4}$};
\node[blue] at (2.3, - 1.5  + \YStart ) {$\mathbf{(a)}$ };


\def\events{{"$X_4$","$C_3$", "$R_2$", "$R_1$", "$R_0$"}}
\def\YStart{-3.5}
\foreach \n in {0,...,4}
{
	\ifthenelse{\equal{\n}{0}}
	{
		\draw[rectangle style, rounded corners=3pt, big font] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize) node [color=blue, ,pos= 0.5] { \pgfmathparse{\events[\n]}\pgfmathresult};
	}
	{
		\draw[rectangle style, rounded corners=3pt,big font] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize) node [color=black, pos= 0.5] {\pgfmathparse{\events[\n]}\pgfmathresult};
	};
};
\draw[label style, line width=1pt,decorate,decoration={brace,amplitude=10pt, mirror}, big font] (1,-0.1 + \YStart) -- (5,-0.1 -0.1 + \YStart) node[midway, below=10pt, name=context] {$\omega^{X_4}$};
\node[blue] at (2.3, - 1.5  + \YStart ) {$\mathbf{(b)}$};

%\def\events{{"$X_4$","$C_3$", "$C_2$", "$R_1$", "$R_0$"}}
%\def\YStart{-5}
%\foreach \n in {0,...,4}
%{
%	\ifthenelse{\equal{\n}{0}}
%	{
%		\draw[rectangle style, rounded corners=5pt] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize) node [color=blue, pos= 0.5] { \pgfmathparse{\events[\n]}\pgfmathresult};
%	}
%	{
%		\draw[rectangle style, rounded corners=5pt ] (\n + \XStart, \YStart) rectangle (\n + \XStart + \SquareSize, \YStart+ \SquareSize) node [color=black, pos= 0.5] {\pgfmathparse{\events[\n]}\pgfmathresult};
%	};
%};
%\draw[label style, line width=1pt,decorate,decoration={brace,amplitude=10pt, mirror}] (1,-0.1 + \YStart) -- (5,-0.1 -0.1 + \YStart) node[midway, below=10pt, name=context] {$\mathbb{C}_{X_4}$};
%\node[blue] at (2.5, - 1  + \YStart ) {$\mathbf{(c)}$ };

\node[below= 0.5cm of context.west,anchor=west] {$L_\omega= 4 $ events };

\end{tikzpicture}

==> figures/tikz/event-context.tikz <==
% !TeX root = ../../paper.tex


\definecolor{w1Color}{rgb}{1,0,0}
\definecolor{w2Color}{rgb}{137,0,255}
\definecolor{w3Color}{rgb}{0,0,1}
\tikzset{
	label style/.style={font=\huge\bf, color=black},
	rectangle style/.style ={color= blue, line width=1pt }, 
	arrow style right/.style={color=black, line width=1pt, -{>[scale=2.5, length=4, width=2]}}, 
	arrow style left/.style= {color=black, line width=1pt, {<[scale=2.5, length=4, width=2]}-}, 
%	line style/.style={ line width=1pt},
	node pattern style/.style= {shorten >=1pt, node distance=3cm,on grid,auto, line width=1pt,  initial distance= 0.5cm},	
	node pm style/.style= { shorten >=1pt, node distance=2 cm,on grid,auto, line width=1pt},	
	big font/.style={font=\fontsize{12.0}{13.0}\selectfont},
	every node/.style={big font},
	every state/.style={minimum size=0pt, inner sep=2pt}
}

\begin{tikzpicture}[xscale= 1,yscale=1]

%event stream
\newcommand{\xStart}{0}
\newcommand{\xEnd}{7}
\newcommand{\yStart}{0}
\newcommand{\xEventShift}{-0.8}

\path[big font] (\xEnd -0.4, \yStart) node[above] {$R_{0}$}  ++ (\xEventShift, 0) node[above] {$C_{1}$} ++ (\xEventShift, 0) node[above] {$X_{2}$} ++ (\xEventShift, 0) node[above] {$R_{3}$} ++ (\xEventShift, 0) node[above] {$X_{4}$}++ (\xEventShift, 0) node[above= 3pt] {$...$};

\draw [->, color=blue, line width=1pt, big font] (\xEnd + \xEventShift*4.5, \yStart + 1.5) node[above= -3pt, align=center,  color=black, big font] {recent event} -- (\xEnd + \xEventShift*5 + 0.4, \yStart + 0.75);
\draw [<-, line width=1pt,  big font] (\xStart, \yStart) -- (\xEnd, \yStart)  node [pos= 0.1, above= 2.5pt , align=left, name=txt] {input event \\stream ($S_{in}$)};
\node[below= 1.0cm of txt.west,anchor=west, big font] {time};

\draw[label style, line width=1pt,decorate,decoration={brace,amplitude=10pt},  big font] (\xEnd - 0.2,-0.1) -- (\xEnd + \xEventShift*4 + 0.2,-0.1) node[midway, below=10pt, name=context] {$\omega^{X_4}$};

\node[below left= 0.7cm  and 0.4cm of context.west,anchor=west] {$L_\omega= 4 $ events };

\end{tikzpicture}
